The alternating central extension of the $q$-Onsager algebra

The $q$-Onsager algebra $O_q$ is presented by two generators $W_0$, $W_1$ and two relations, called the $q$-Dolan/Grady relations. Recently Baseilhac and Koizumi introduced a current algebra $\mathcal A_q$ for $O_q$. Soon afterwards, Baseilhac and Shigechi gave a presentation of $\mathcal A_q$ by generators and relations. We show that these generators give a PBW basis for $\mathcal A_q$. Using this PBW basis, we show that the algebra $\mathcal A_q$ is isomorphic to $O_q \otimes \mathbb F \lbrack z_1, z_2, \ldots \rbrack$, where $\mathbb F$ is the ground field and $\lbrace z_n \rbrace_{n=1}^\infty $ are mutually commuting indeterminates. Recall the positive part $U^+_q$ of the quantized enveloping algebra $U_q(\widehat{\mathfrak{sl}}_2)$. Our results show that $O_q$ is related to $\mathcal A_q$ in the same way that $U^+_q$ is related to the alternating central extension of $U^+_q$. For this reason, we propose to call $\mathcal A_q$ the alternating central extension of $O_q$.

==> (inline-0) <==
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $-a'_{r, t}b'_{t, s}e_{t, r} - a'_{r, t}B'_{t, s}e_{s, r} + A'_{r, t}b'_{r, s}e_{r, t}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$-e_{t, s} + a'_{r, t}B'_{t, s}e_{s, r} + A'_{r, t}B'_{r, s}e_{s, t}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $e_{t, s} + a'_{r, t}b'_{t, s}e_{t, r} - A'_{r, t}b'_{r, s}e_{r, t} - A'_{r, t}B'_{r, s}e_{s, t}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $b_{r, s}a_{r, t}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $A'_{r, t}B'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $e_{t, s}f_{t, r} + A_{r, t}B_{t, s} + A'_{r, t}b'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $-e_{t, s}f_{t, r} + a_{r, t}B_{r, s} + a'_{r, t}b'_{t, s}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$e_{t, s}f_{s, r} + a'_{r, t}B'_{t, s}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $-e_{t, s}f_{s, r} + A_{r, t}b_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$A'_{r, t}b_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$-e_{t, s}F_{t, r} + a'_{r, t}B_{t, s} + A'_{r, t}B_{r, s}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$e_{t, s}F_{s, r} + a'_{r, t}b_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$a_{r, t}B'_{r, s}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $e_{t, s}F_{t, r} + A_{r, t}b'_{t, s} + a_{r, t}b'_{r, s}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$-e_{t, s}F_{s, r} + A_{r, t}B'_{t, s}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ &$-B_{r, s}A_{s, t}e_{s, r} - B_{r, s}a_{s, t}e_{t, r} + b_{r, s}A_{r, t}e_{r, s}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$B_{r, s}A_{s, t}e_{s, r} - b_{r, s}A_{r, t}e_{r, s} - b_{r, s}a_{r, t}e_{t, s}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $B_{r, s}a_{s, t}e_{t, r} + b_{r, s}a_{r, t}e_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $b_{r, s}a_{r, t}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $B'_{r, s}A'_{r, t}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $b'_{r, s}A'_{s, t}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $B_{r, s}a_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$B'_{r, s}a'_{r, t} + B_{r, s}A_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $b'_{r, s}a'_{s, t} + b_{r, s}A_{r, t}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$b_{r, s}A'_{r, t}$ \\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$B_{r, s}A'_{s, t}$\\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$B_{r, s}a'_{s, t} + b_{r, s}a'_{r, t}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$B'_{r, s}a_{r, t}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $b'_{r, s}a_{s, t}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$b'_{r, s}A_{s, t} + B'_{r, s}A_{r, t}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ &$0$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$\frac{q^4}{(q - 1)(q + 1)(q^2 + 1)^3(-t + s)}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $\frac{-q^4}{(q - 1)(q + 1)(q^2 + 1)^3(-t + s)}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $\frac{-(q^2r - t)(q^2s - r)}{(r - t)(r - s)q^2}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $\frac{-r^2ts(q - 1)^2(q + 1)^2}{(r - t)(r - s)q^2}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $\frac{r^2ts(q - 1)^2(q + 1)^2}{q^2(r - s)(-t + s)}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $\frac{r(q - 1)(q + 1)(q^2s - t)}{q^2(r - s)(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$\frac{(q - 1)^2(q + 1)^2(r^2s - r^2t - r + t)rs}{q^2(r - s)(r - t)(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $\frac{-r(q - 1)(q + 1)(q^2r^2s^2 - q^2rs^2t - q^2s^2 + q^2st - r^2s^2 + rs^2t + rs - rt)}{q^2(r - s)(r - t)(-t + s)}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$\frac{rt(q - 1)(q + 1)(q^2s - r)}{(r - t)(r - s)q^2}$ \\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$\frac{-str(q - 1)^2(q + 1)^2}{q^2(r - s)(-t + s)}$\\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$\frac{r(q - 1)(q + 1)(q^2st + rs - rt - st)}{(r - t)(-t + s)q^2}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$\frac{rs(q - 1)(q + 1)(q^2r - t)}{(r - t)(r - s)q^2}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $\frac{-r^2(q - 1)(q + 1)(q^2s - t)}{q^2(r - s)(-t + s)}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$\frac{(q - 1)^2(q + 1)^2r^2s}{(r - t)(-t + s)q^2}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ & $b_{t, s} b_{r, s} + B'_{t, s} A'_{r, s} - f_{s, r} b'_{t, s} e_{t, r} A'_{t, s} - B'_{t, s} f_{t, r} e_{s, r} a'_{s, t} - F_{s, r} b'_{t, s} e_{t, r} b_{r, s}$ \\
$\mathcal G(r) \mathcal W^-(t) \mathcal {\tilde G}(s)$ & $B_{t, s} b_{r, t} + b'_{t, s} A'_{r, t} - f_{s, r} b'_{t, s} e_{t, r} a'_{t, s} - B'_{t, s} f_{t, r} e_{s, r} A'_{s, t} - B'_{t, s} F_{t, r} e_{s, r} b_{r, t} $\\
$\mathcal G(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ & $f_{s, r} b'_{t, s} e_{t, s} a'_{t, r} - F_{s, r} b'_{t, s} e_{t, s} B_{t, r} - B'_{t, s} f_{t, r} e_{s, t} a'_{t, r} + B'_{t, s} f_{t, r} e_{s, r} A'_{r, t}$\\ & $ + B'_{t, s} F_{t, r} e_{s, t} B_{t, r} + F_{s, r} b'_{t, s} e_{t, r} B_{t, s} + B'_{t, s} F_{t, r} e_{s, r}b_{s, t}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal {\tilde G}(t)$ &$b_{t, s}B_{r, s} + B'_{t, s}a'_{r, s} + f_{s, r}b'_{t, s}e_{t, s}A'_{t, r} - F_{s, r}b'_{t, s}e_{t, s}b_{t, r} - B'_{t, s}f_{t, r}e_{s, t}A'_{t, r}$\\&$+ B'_{t, s}f_{t, r}e_{s, r}a'_{r, t} + B'_{t, s}F_{t, r}e_{s, t}b_{t, r} - F_{s, r}b'_{t, s}e_{t, r}B_{r, s}$\\
$\mathcal G(t) \mathcal W^-(r) \mathcal {\tilde G}(s)$ &$B_{t, s}B_{r, t} + b'_{t, s}a'_{r, t} - f_{s, r}b'_{t, s}e_{t, s}A'_{s, r} + f_{s, r}b'_{t, s}e_{t, r}a'_{r, s} + F_{s, r}b'_{t, s}e_{t, s}b_{s, r}$\\&$+ B'_{t, s}f_{t, r}e_{s, t}A'_{s, r} - B'_{t, s}F_{t, r}e_{s, t}b_{s, r} - B'_{t, s}F_{t, r}e_{s, r}B_{r, t}$\\
$\mathcal G(t) \mathcal W^-(s) \mathcal {\tilde G}(r)$ &$-f_{s, r}b'_{t, s}e_{t, s}a'_{s, r} + f_{s, r} b'_{t, s} e_{t, r} A'_{r, s} + F_{s, r} b'_{t, s} e_{t, s} B_{s, r} + B'_{t, s} f_{t, r} e_{s, t} a'_{s, r}$\\ &$- B'_{t, s}F_{t, r}e_{s, t}B_{s, r} + F_{s, r}b'_{t, s}e_{t, r}b_{t, s} + B'_{t, s}F_{t, r}e_{s, r}B_{s, t}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal {\tilde G}(t)$ &$ b_{t, s}B'_{r, s} + B'_{t, s}a_{r, s} - f_{s, r}b'_{t, s}e_{t, r}a_{t, s} - B'_{t, s}f_{t, r}e_{s, r}A_{s, t} - F_{s, r}b'_{t, s}e_{t, r}B'_{r, s}$\\
$\mathcal G(r) \mathcal W^+(t) \mathcal {\tilde G}(s)$ &$B_{t, s}B'_{r, t} + b'_{t, s}a_{r, t} - f_{s, r}b'_{t, s}e_{t, r}A_{t, s} - B'_{t, s}f_{t, r}e_{s, r}a_{s, t} - B'_{t, s}F_{t, r}e_{s, r}B'_{r, t}$\\
$\mathcal G(s) \mathcal W^+(t) \mathcal {\tilde G}(r)$ &$f_{s, r}b'_{t, s}e_{t, s}A_{t, r} - F_{s, r}b'_{t, s}e_{t, s}b'_{t, r} - B'_{t, s}f_{t, r}e_{s, t}A_{t, r} + B'_{t, s}f_{t, r}e_{s, r}a_{r, t}$\\&$ + B'_{t, s}F_{t, r}e_{s, t}b'_{t, r} + F_{s, r}b'_{t, s}e_{t, r}b'_{t, s} + B'_{t, s}F_{t, r}e_{s, r}B'_{s, t}$\\
$\mathcal G(s) \mathcal W^+(r) \mathcal {\tilde G}(t)$ &$b_{t, s}b'_{r, s} + B'_{t, s}A_{r, s} + f_{s, r}b'_{t, s}e_{t, s}a_{t, r} - F_{s, r}b'_{t, s}e_{t, s}B'_{t, r} - B'_{t, s}f_{t, r}e_{s, t}a_{t, r} $\\&$+ B'_{t, s}f_{t, r}e_{s, r}A_{r, t} + B'_{t, s}F_{t, r}e_{s, t}B'_{t, r} - F_{s, r}b'_{t, s}e_{t, r}b'_{r, s}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal {\tilde G}(s)$ &$B_{t, s}b'_{r, t} + b'_{t, s}A_{r, t} - f_{s, r}b'_{t, s}e_{t, s}a_{s, r} + f_{s, r}b'_{t, s}e_{t, r}A_{r, s} + F_{s, r}b'_{t, s}e_{t, s}B'_{s, r} $\\&$+ B'_{t, s}f_{t, r}e_{s, t}a_{s, r} - B'_{t, s}F_{t, r}e_{s, t}B'_{s, r} - B'_{t, s}F_{t, r}e_{s, r}b'_{r, t}$\\
$\mathcal G(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$ &$-f_{s, r}b'_{t, s}e_{t, s}A_{s, r} + f_{s, r}b'_{t, s}e_{t, r}a_{r, s} + F_{s, r}b'_{t, s}e_{t, s}b'_{s, r} + B'_{t, s}f_{t, r}e_{s, t}A_{s, r}$\\&$- B'_{t, s}F_{t, r}e_{s, t}b'_{s, r} + F_{s, r}b'_{t, s}e_{t, r}B'_{t, s} + B'_{t, s}F_{t, r}e_{s, r}b'_{s, t}$\\
\hline
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^-(t)$ &$-B_{t, s}F_{s, r} - b_{t, s}F_{t, r}$\\
$\mathcal W^-(s) \mathcal W^-(t) \mathcal W^+(r)$ &$B_{t, s}f_{s, r} + b_{t, s}f_{t, r}$\\
$\mathcal W^-(r) \mathcal W^-(t) \mathcal W^+(s)$ &$-B_{t, s}f_{s, r} - B'_{t, s}F_{t, r}$\\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^+(t)$ &$-b_{t, s}f_{t, r} - F_{s, r}b'_{t, s}$\\
$\mathcal W^-(r) \mathcal W^+(s) \mathcal W^+(t)$ &$-f_{s, r}b'_{t, s} - B'_{t, s}f_{t, r}$\\
$\mathcal W^-(s) \mathcal W^+(r) \mathcal W^+(t)$ &$b_{t, s}F_{t, r} + f_{s, r}b'_{t, s}$\\
$\mathcal W^-(t) \mathcal W^+(r) \mathcal W^+(s)$ &$B_{t, s}F_{s, r} + B'_{t, s}f_{t, r}$\\
$\mathcal W^+(r) \mathcal W^+(s) \mathcal W^+(t)$ & $b'_{t, s}F_{s,r} + B'_{t, s}F_{t, r}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ &$b_{r, s}b_{t, s} + B'_{r, s}A'_{t, s} - B_{r, s}f_{t, s}e_{t, r}b_{r, s} + B_{r, s}F_{t, s}e_{t, r}A'_{t, s} - b_{r, s}f_{t, r}e_{t, s}B_{s, r}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal {\tilde G}(s)$ & $b_{r, s}B_{t, s} + B'_{r, s}a'_{t, s} + B_{r, s}f_{t, s}e_{s, r}b_{r, t} + B_{r, s}F_{t, s}e_{s, r}A'_{r, t} - b_{r, s}f_{t, r}e_{r, s}b_{r, t} $\\&$+ B_{r, s}F_{t, s}e_{t, r}a'_{t, s} + b_{r, s}f_{t, r}e_{t, s}B_{t, r} - b_{r, s}F_{t, r}e_{r, s}A'_{r, t}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ & $B_{r, s}B_{t, r} + b'_{r, s}a'_{t, r} - B_{r, s}f_{t, s}e_{s, r}b_{s, t} + B_{r, s}f_{t, s}e_{t, r}B_{t, s} - B_{r, s}F_{t, s}e_{s, r}A'_{s, t}$\\&$ + b_{r, s}f_{t, r}e_{r, s}b_{s, t} + b_{r, s}F_{t, r}e_{r, s}A'_{s, t} + b_{r, s}F_{t, r}e_{t, s}a'_{t, r}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal {\tilde G}(t)$ &$B_{r, s}b_{t, r} + b'_{r, s}A'_{t, r} - B_{r, s}f_{t, s}e_{t, r}B_{r, s} + b_{r, s}F_{t, r}e_{t, s}A'_{t, r} - b_{r, s}f_{t, r}e_{t, s}b_{s, r}$\\
$\mathcal G(t) \mathcal W^-(r) \mathcal {\tilde G}(s)$ &$B_{r, s}f_{t, s}e_{s, r}B_{r, t} + B_{r, s}F_{t, s}e_{s, r}a'_{r, t} - b_{r, s}f_{t, r}e_{r, s}B_{r, t} - B_{r, s}F_{t, s}e_{t, r}a'_{r, s}$\\&$ - b_{r, s}F_{t, r}e_{t, s}A'_{s, r} + b_{r, s}f_{t, r}e_{t, s}b_{t, r} - b_{r, s}F_{t, r}e_{r, s}a'_{r, t}$\\
$\mathcal G(t) \mathcal W^-(s) \mathcal {\tilde G}(r)$ &$-B_{r, s}f_{t, s}e_{s, r}B_{s, t} + B_{r, s}f_{t, s}e_{t, r}b_{t, s} - B_{r, s}F_{t, s}e_{s, r}a'_{s, t} + b_{r, s}f_{t, r}e_{r, s}B_{s, t}$\\&$ - B_{r, s}F_{t, s}e_{t, r}A'_{r, s} - b_{r, s}F_{t, r}e_{t, s}a'_{s, r} + b_{r, s}F_{t, r}e_{r, s}a'_{s, t}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal {\tilde G}(t)$ &$b_{r, s}B'_{t, s} + B'_{r, s}a_{t, s} - B_{r, s}f_{t, s}e_{t, r}B'_{r, s} + B_{r, s}F_{t, s}e_{t, r}a_{t, s} - b_{r, s}f_{t, r}e_{t, s}b'_{s, r}$\\
$\mathcal G(r) \mathcal W^+(t) \mathcal {\tilde G}(s)$ &$   b_{r, s}b'_{t, s} + B'_{r, s}A_{t, s} + B_{r, s}f_{t, s}e_{s, r}B'_{r, t} + B_{r, s}F_{t, s}e_{s, r}a_{r, t} - b_{r, s}f_{t, r}e_{r, s}B'_{r, t}$\\&$ + B_{r, s}F_{t, s}e_{t, r}A_{t, s} + b_{r, s}f_{t, r}e_{t, s}b'_{t, r} - b_{r, s}F_{t, r}e_{r, s}a_{r, t} $\\
$\mathcal G(s) \mathcal W^+(t) \mathcal {\tilde G}(r)$ &$B_{r, s}b'_{t, r} + b'_{r, s}A_{t, r} - B_{r, s}f_{t, s}e_{s, r}B'_{s, t} + B_{r, s}f_{t, s}e_{t, r}b'_{t, s} - B_{r, s}F_{t, s}e_{s, r}a_{s, t} $\\&$+ b_{r, s}f_{t, r}e_{r, s}B'_{s, t} + b_{r, s}F_{t, r}e_{t, s}A_{t, r} + b_{r, s}F_{t, r}e_{r, s}a_{s, t}$\\
$\mathcal G(s) \mathcal W^+(r) \mathcal {\tilde G}(t)$ &$B_{r, s}B'_{t, r} + b'_{r, s}a_{t, r} - B_{r, s}f_{t, s}e_{t, r}b'_{r, s} + b_{r, s}F_{t, r}e_{t, s}a_{t, r} - b_{r, s}f_{t, r}e_{t, s}B'_{s, r}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal {\tilde G}(s)$ & $B_{r, s}f_{t, s}e_{s, r}b'_{r, t} + B_{r, s}F_{t, s}e_{s, r}A_{r, t} - b_{r, s}f_{t, r}e_{r, s}b'_{r, t} - B_{r, s}F_{t, s}e_{t, r}A_{r, s} $\\&$- b_{r, s}F_{t, r}e_{t, s}a_{s, r} + b_{r, s}f_{t, r}e_{t, s}B'_{t, r} - b_{r, s}F_{t, r}e_{r, s}A_{r, t}$\\
$\mathcal G(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$ &$-B_{r, s}f_{t, s}e_{s, r}b'_{s, t} + B_{r, s}f_{t, s}e_{t, r}B'_{t, s} + b_{r, s}f_{t, r}e_{r, s}b'_{s, t} - B_{r, s}F_{t, s}e_{t, r}a_{r, s}$\\&$ - b_{r, s}F_{t, r}e_{t, s}A_{s, r} + b_{r, s}F_{t, r}e_{r, s}A_{s, t} - B_{r, s}F_{t, s}e_{s, r}A_{s, t}$\\
\hline
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^-(t)$ &$-B_{r, s}F_{t, s} - b_{r, s}F_{t, r}$\\
$\mathcal W^-(s) \mathcal W^-(t) \mathcal W^+(r)$ &$-b'_{r, s}F_{t, s} + b_{r, s}f_{t, r}$\\
$\mathcal W^-(r) \mathcal W^-(t) \mathcal W^+(s)$ &$-B'_{r, s}F_{t, r} + B_{r, s}f_{t, s}$\\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^+(t)$ &$-B_{r, s}f_{t, s} - b_{r, s}f_{t, r}$\\
$\mathcal W^-(r) \mathcal W^+(s) \mathcal W^+(t)$ &$-B'_{r, s}f_{t, r} + B_{r, s}F_{t, s}$\\
$\mathcal W^-(s) \mathcal W^+(r) \mathcal W^+(t)$ &$-b'_{r, s}f_{t, s} + b_{r, s}F_{t, r}$\\
$\mathcal W^-(t) \mathcal W^+(r) \mathcal W^+(s)$ &$b'_{r, s}f_{t, s} + B'_{r, s}f_{t, r}$\\
$\mathcal W^+(r) \mathcal W^+(s) \mathcal W^+(t)$ &$b'_{r, s}F_{t, s} + B'_{r, s}F_{t, r}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ &$\frac{q^{10}rs^2t^2 - q^8r^2s^2t - 2q^8rs^2t^2 + 2q^6r^2s^2t - q^6r^2st^2 + q^6rs^2t^2 + q^6rs^2 - q^6s^2t - q^4r^2s^2t}{q^6(t-r)(s-t)(r-s)}$\\
&$+\frac{ 3q^4r^2st^2 - q^4r^2s + q^4st^2 - 3q^2r^2st^2 + q^2r^2t - q^2rt^2 + r^2st^2}{q^6(t - r)(s - t)(r - s)}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal {\tilde G}(s)$ &$\frac{ t(q^2 - 1)(q^8rst^2 - q^6r^2t^2 - q^6rt^2 - q^4r^2st + q^4r^2t^2 + q^4rt - q^4st + 2q^2r^2st - q^2r^2 + q^2rs - r^2st)}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ &$\frac{-rst^2(q^2 - 1)^3(q^4t - r)}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal {\tilde G}(t)$ &$\frac{r(q^2 - 1)(q^8rst^2 - q^6r^2st - q^6rst^2 + q^4r^2st - q^4rst^2 + q^4rs - q^4st + 2q^2rst^2 - q^2rt + q^2t^2 - rst^2)}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(t) \mathcal W^-(r) \mathcal {\tilde G}(s)$ &$\frac{-(q^2 - 1)^2(q^6rst - q^4r^2t - q^2rst + q^2r - q^2s + rst)rt}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(t) \mathcal W^-(s) \mathcal {\tilde G}(r)$ &$\frac{rst^2(q^2 - 1)^3(q^4s - r)}{q^6(-t + r)(s - t)(r - s)}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal {\tilde G}(t)$&$\frac{s(q^2 - 1)(q^8rt^2 - q^6r^2t - q^6rt^2 - q^4r^2st^2 + q^4r^2s + q^4rt^2 - q^4st^2 + 2q^2r^2st^2 - q^2r^2t + q^2rt^2 - r^2st^2)}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(r) \mathcal W^+(t) \mathcal {\tilde G}(s)$&$\frac{-t^2(q^2 - 1)(q^8rs - q^6r^2 - q^6rs - q^4r^2st + q^4r^2 + q^4rt - q^4st + 2q^2r^*st - q^2r^2 + q^2rs - r^2st)}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^+(t) \mathcal {\tilde G}(r)$&$\frac{(q^2 - 1)^3(q^4 - rt)t^2sr}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^+(r) \mathcal {\tilde G}(t)$&$\frac{(q^2 - 1)(q^8st^2 - q^6rst - q^6st^2 - q^4r^2st^2 + q^4r^2s + 2q^2r^2st^2 - q^2r^2t + q^2rt^2 - r^2st^2)r}{q^6(t - r)(s - t)(r - s)}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal {\tilde G}(s)$&$\frac{(q^2 - 1)^2(q^6st - q^4rt - q^2r^2st + q^2r^2 - q^2rs + r^2st)rt}{q^6(-t + r)(s - t)(r - s)}$\\
$\mathcal G(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$&$\frac{(q^2 - 1)^3(q^4 - rs)rt^2}{q^6(t - r)(s - t)(r - s)}$\\
\hline
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^-(t)$ &$\frac{(1-q^2)^3(q^2 + 1)^3rt}{q^8}$\\
$\mathcal W^-(s) \mathcal W^-(t) \mathcal W^+(r)$ &$\frac{(q^2 - 1)^3(q^2 + 1)^3(q^2r^2s - q^2s - r^2s - r^2t + rst + r)rt}{(-t + r)(r - s)q^8}$\\
$\mathcal W^-(r) \mathcal W^-(t) \mathcal W^+(s)$ &$\frac{-tsr(q^2 + 1)^3(q^2 - 1)^4(rs - rt + st - 1)}{q^8(s - t)(r - s)}$\\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^+(t)$ &$\frac{rt(q^2 - 1)^3(q^2 + 1)^3(q^2st^2 - q^2s + rst - rt^2 - st^2 + t)}{q^8(s - t)(-t + r)}$\\
$\mathcal W^-(r) \mathcal W^+(s) \mathcal W^+(t)$ &$\frac{(r - 1)(r + 1)(q^2 + 1)^3(q^2 - 1)^4t^2sr}{(-t + r)(r - s)q^8}$\\
$\mathcal W^-(s) \mathcal W^+(r) \mathcal W^+(t)$ &$\frac{-rt(q^2 - 1)^3(q^2 + 1)^3(q^2 rs^2t - q^2 rs + q^2s^2 - q^2 st - rs^2 t + rt)}{q^8(s - t)(r - s)}$\\
$\mathcal W^-(t) \mathcal W^+(r) \mathcal W^+(s)$ &$\frac{tr^2s(t - 1)(t + 1)(q^2 + 1)^3(q^2 - 1)^4}{q^8(s - t)(-t + r)}$\\
$\mathcal W^+(r) \mathcal W^+(s) \mathcal W^+(t)$ &$0$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ & $a_{t, s}A'_{r, s} - A_{t, s}f_{s, r}e_{t, r}A'_{t, s} - a_{t, s}f_{t, r}e_{s, r}a'_{s, t} - A_{t, s}F_{s, r}e_{t, r}b_{r, s} + A'_{t, s}b_{r, s}$ \\
$\mathcal G(r) \mathcal W^-(t) \mathcal {\tilde G}(s)$ & $ a'_{t, s}b_{r, t} + A_{t, s}A'_{r, t} - A_{t, s}f_{s, r}e_{t, r}a'_{t, s} - a_{t, s}f_{t, r}e_{s, r}A'_{s, t} - a_{t, s}F_{t, r}e_{s, r}b_{r, t}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ & $A_{t, s}f_{s, r}e_{t, s}a'_{t, r} - A_{t, s}F_{s, r}e_{t, s}B_{t, r} - a_{t, s}f_{t, r}e_{s, t}a'_{t, r} + a_{t, s}f_{t, r}e_{s, r}A'_{r, t} $\\&$+ a_{t, s}F_{t, r}e_{s, t}B_{t, r} + A_{t, s}F_{s, r}e_{t, r}B_{t, s} + a_{t, s}F_{t, r}e_{s, r}b_{s, t}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal {\tilde G}(t)$ &$A'_{t, s}B_{r, s} + a_{t, s}a'_{r, s} + A_{t, s}f_{s, r}e_{t, s}A'_{t, r} - A_{t, s}F_{s, r}e_{t, s}b_{t, r} - a_{t, s}f_{t, r}e_{s, t}A'_{t, r} $\\&$+ a_{t, s}f_{t, r}e_{s, r}a'_{r, t} + a_{t, s}F_{t, r}e_{s, t}b_{t, r} - A_{t, s}F_{s, r}e_{t, r}B_{r, s}$\\
$\mathcal G(t) \mathcal W^-(r) \mathcal {\tilde G}(s)$ &$a'_{t, s}B_{r, t} + A_{t, s}a'_{r, t} - A_{t, s}f_{s, r}e_{t, s}A'_{s, r} + A_{t, s}f_{s, r}e_{t, r}a'_{r, s} + A_{t, s}F_{s, r}e_{t, s}b_{s, r} $\\&$+ a_{t, s}f_{t, r}e_{s, t}A'_{s, r} - a_{t, s}F_{t, r}e_{s, t}b_{s, r} - a_{t, s}F_{t, r}e_{s, r}B_{r, t}$\\
$\mathcal G(t) \mathcal W^-(s) \mathcal {\tilde G}(r)$ &$-A_{t, s}f_{s, r}e_{t, s}a'_{s, r} + A_{t, s}f_{s, r}e_{t, r}A'_{r, s} + A_{t, s}F_{s, r}e_{t, s}B_{s, r} + a_{t, s}f_{t, r}e_{s, t}a'_{s, r}$\\&$ - a_{t, s}F_{t, r}e_{s, t}B_{s, r} + A_{t, s}F_{s, r}e_{t, r}b_{t, s} + a_{t, s}F_{t, r}e_{s, r}B_{s, t}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal {\tilde G}(t)$ &$A'_{t, s}B'_{r, s} + a_{t, s}a_{r, s} - A_{t, s}f_{s, r}e_{t, r}a_{t, s} - a_{t, s}f_{t, r}e_{s, r}A_{s, t} - A_{t, s}F_{s, r}e_{t, r}B'_{r, s} $\\
$\mathcal G(r) \mathcal W^+(t) \mathcal {\tilde G}(s)$ &$a'_{t, s}B'_{r, t} + A_{t, s}a_{r, t} - A_{t, s}f_{s, r}e_{t, r}A_{t, s} - a_{t, s}f_{t, r}e_{s, r}a_{s, t} - a_{t, s}F_{t, r}e_{s, r}B'_{r, t}$\\
$\mathcal G(s) \mathcal W^+(t) \mathcal {\tilde G}(r)$ &$A_{t, s}f_{s, r}e_{t, s}A_{t, r} - A_{t, s}F_{s, r}e_{t, s}b'_{t, r} - a_{t, s}f_{t, r}e_{s, t}A_{t, r} + a_{t, s}f_{t, r}e_{s, r}a_{r, t}$\\&$+ a_{t, s}F_{t, r}e_{s, t}b'_{t, r} + A_{t, s}F_{s, r}e_{t, r}b'_{t, s} + a_{t, s}F_{t, r}e_{s, r}B'_{s, t}$\\
$\mathcal G(s) \mathcal W^+(r) \mathcal {\tilde G}(t)$ &$A'_{t, s}b'_{r, s} + a_{t, s}A_{r, s} + A_{t, s}f_{s, r}e_{t, s}a_{t, r} - A_{t, s}F_{s, r}e_{t, s}B'_{t, r} - a_{t, s}f_{t, r}e_{s, t}a_{t, r} $\\&$+ a_{t, s}f_{t, r}e_{s, r}A_{r, t} + a_{t, s}F_{t, r}e_{s, t}B'_{t, r} - A_{t, s}F_{s, r}e_{t, r}b'_{r, s}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal {\tilde G}(s)$ &$a'_{t, s}b'_{r, t} + A_{t, s}A_{r, t} - A_{t, s}f_{s, r}e_{t, s}a_{s, r} + A_{t, s}f_{s, r}e_{t, r}A_{r, s} + A_{t, s}F_{s, r}e_{t, s}B'_{s, r}$\\&$ + a_{t, s}f_{t, r}e_{s, t}a_{s, r} - a_{t, s}F_{t, r}e_{s, t}B'_{s, r} - a_{t, s}F_{t, r}e_{s, r}b'_{r, t}$\\
$\mathcal G(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$ &$-A_{t, s}f_{s, r}e_{t, s}A_{s, r} + A_{t, s}f_{s, r}e_{t, r}a_{r, s} + A_{t, s}F_{s, r}e_{t, s}b'_{s, r} + a_{t, s}f_{t, r}e_{s, t}A_{s, r}$\\&$ - a_{t, s}F_{t, r}e_{s, t}b'_{s, r} + A_{t, s}F_{s, r}e_{t, r}B'_{t, s} + a_{t, s}F_{t, r}e_{s, r}b'_{s, t}$\\
\hline
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^-(t)$ &$-a'_{t, s}F_{s, r} - A'_{t, s}F_{t, r}$\\
$\mathcal W^-(s) \mathcal W^-(t) \mathcal W^+(r)$ &$a'_{t, s}f_{s, r} + A'_{t, s}f_{t, r}$\\
$\mathcal W^-(r) \mathcal W^-(t) \mathcal W^+(s)$ &$-a'_{t, s}f_{s, r} - a_{t, s}F_{t, r}$\\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal W^+(t)$ &$-A'_{t, s}f_{t, r} - A_{t, s}F_{s, r}$\\
$\mathcal W^-(r) \mathcal W^+(s) \mathcal W^+(t)$ &$-A_{t, s}f_{s, r} - a_{t, s}f_{t, r}$\\
$\mathcal W^-(s) \mathcal W^+(r) \mathcal W^+(t)$ &$A'_{t, s}F_{t, r} + A_{t, s}f_{s, r}$\\
$\mathcal W^-(t) \mathcal W^+(r) \mathcal W^+(s)$ &$a'_{t, s}F_{s, r} + a_{t, s}f_{t, r}$\\
$\mathcal W^+(r) \mathcal W^+(s) \mathcal W^+(t)$ & $A_{t, s}F_{s, r} + a_{t, s}F_{t, r}$
\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $b_{r, t}b'_{r, s}e_{r, t} - B_{r, t}b'_{t, s}e_{t, r} - B_{r, t}B'_{t, s}e_{s, r}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$b_{r, t}B'_{r, s}e_{s, t} + B_{r, t}B'_{t, s}e_{s, r}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $-b_{r, t}b'_{r, s}e_{r, t} - b_{r, t}B'_{r, s}e_{s, t} + B_{r, t}b'_{t, s}e_{t, r}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $B'_{r, t}b_{r, s}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $b_{r, t}B'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $b'_{r, t}B_{t, s} + b_{r, t}b'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $B'_{r, t}B_{r, s} + B_{r, t}b'_{t, s}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$B_{r, t}B'_{t, s}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $b'_{r, t}b_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$b_{r, t}b_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$B_{r, t}B_{t, s} + b_{r, t}B_{r, s}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$B_{r, t}b_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$B'_{r, t}B'_{r, s}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $b'_{r, t}b'_{t, s} + B'_{r, t}b'_{r, s}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$b'_{r, t}B'_{t, s}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $b_{r, s}b'_{r, t}e_{r, s} - B_{r, s}b'_{s, t}e_{s, r} - B_{r, s}B'_{s, t}e_{t, r}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$-b_{r, s}b'_{r, t}e_{r, s} - b_{r, s}B'_{r, t}e_{t, s} + B_{r, s}b'_{s, t}e_{s, r}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $b_{r, s}B'_{r, t}e_{t, s} + B_{r, s}B'_{s, t}e_{t, r}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $B'_{r, t}b_{r, s}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $b_{r, t}B'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $b'_{r, s}b_{s, t}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $B_{r, s}B'_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$B'_{r, s}B_{r, t} + B_{r, s}b'_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $b'_{r, s}B_{s, t} + b_{r, s}b'_{r, t}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$b_{r, t}b_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$B_{r, s}b_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$B_{r, s}B_{s, t} + b_{r, s}B_{r, t}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$B'_{r, t}B'_{r, s}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $b'_{r, s}B'_{s, t}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$b'_{r, s}b'_{s, t} + B'_{r, s}b'_{r, t}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $\frac{-r^2}{(q^2 + 1)^3(r - t)(r - s)}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$\frac{rs}{(-t + s)(q^2 + 1)^3(r - s)}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $\frac{-rt}{(-t + s)(q^2 + 1)^3(r - t)}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $\frac{-rt(q - 1)(q + 1)(q^2s - r)}{q^4(r - t)(r - s)}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $\frac{-rs(q - 1)(q + 1)(q^2t - r)}{q^4(r - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $\frac{(q - 1)(q + 1)(q^2t - s)r^2}{(r - s)q^4(-t + s)}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $\frac{rts(q - 1)^2(q + 1)^2}{(r - s)q^4(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$\frac{-rts(q - 1)^2(q + 1)^2}{q^4(r - t)(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $\frac{-r^2(q - 1)(q + 1)(q^2s - t)}{q^4(r - t)(-t + s)}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$\frac{(q^2t - r)(q^2s - r)}{q^4(r - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$\frac{-(q - 1)(q + 1)(q^2t - s)r}{(r - s)q^4(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$\frac{r(q - 1)(q + 1)(q^2s - t)}{q^4(r - t)(-t + s)}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$\frac{r^2ts(q - 1)^2(q + 1)^2}{q^4(r - t)(r - s)}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $\frac{-r^2ts(q - 1)^2(q + 1)^2}{(r - s)q^4(-t + s)}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$\frac{r^2ts(q - 1)^2(q + 1)^2}{q^4(r - t)(-t + s)}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $-a'_{r, t}A_{t, s}e_{t, r} - a'_{r, t}a_{t, s}e_{s, r} + A'_{r, t}A_{r, s}e_{r, t}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$a'_{r, t}a_{t, s}e_{s, r} + A'_{r, t}a_{r, s}e_{s, t}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $a'_{r, t}A_{t, s}e_{t, r} - A'_{r, t}A_{r, s}e_{r, t} - A'_{r, t}a_{r, s}e_{s, t}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $a_{r, t}A'_{r, s}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $A'_{r, t}a_{r, s}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $A_{r, t}a'_{t, s} + A'_{r, t}A_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $a_{r, t}a'_{r, s} + a'_{r, t}A_{t, s}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$a'_{r, t}a_{t, s}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $A_{r, t}A'_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$A'_{r, t}A'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$a'_{r, t}a'_{t, s} + A'_{r, t}a'_{r, s}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$a'_{r, t}A'_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$a_{r, t}a_{r, s}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $A_{r, t}A_{t, s} + a_{r, t}A_{r, s}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$A_{r, t}a_{t, s}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $-a'_{r, s}A_{s, t}e_{s, r} - a'_{r, s}a_{s, t}e_{t, r} + A'_{r, s}A_{r, t}e_{r, s}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$a'_{r, s}A_{s, t}e_{s, r} - A'_{r, s}A_{r, t}e_{r, s} - A'_{r, s}a_{r, t}e_{t, s}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $a'_{r, s}a_{s, t}e_{t, r} + A'_{r, s}a_{r, t}e_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $a_{r, t}A'_{r, s}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $A'_{r, t}a_{r, s}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $A_{r, s}A'_{s, t}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $a'_{r, s}a_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$a_{r, s}a'_{r, t} + a'_{r, s}A_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $A_{r, s}a'_{s, t} + A'_{r, s}A_{r, t}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$A'_{r, t}A'_{r, s}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$a'_{r, s}A'_{s, t}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$a'_{r, s}a'_{s, t} + A'_{r, s}a'_{r, t}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$a_{r, t}a_{r, s}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $A_{r, s}a_{s, t}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$A_{r, s}A_{s, t} + a_{r, s}A_{r, t}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(s) \mathcal G(t)  \mathcal {\tilde G}(r)$ & $\frac{q^4r^2}{(r - s)(q^2 + 1)^3(r - t)}$\\
$\mathcal G(r) \mathcal G(t)  \mathcal {\tilde G}(s)$ &$\frac{-q^4rs}{(r - s)(q^2 + 1)^3(-t + s)}$\\
$\mathcal G(r) \mathcal G(s)  \mathcal {\tilde G}(t)$ & $\frac{q^4tr}{(q^2 + 1)^3(-t + s)(r - t)}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^+(t) $ & $\frac{-sr(q - 1)(q + 1)(q^2r - t)}{(r - t)(r - s)}$\\
$\mathcal G(r) \mathcal W^-(t) \mathcal W^+(s) $ & $\frac{-tr(q - 1)(q + 1)(q^2r - s)}{(r - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^-(t) \mathcal W^+(r) $ & $\frac{(q - 1)^2(q + 1)^2srt}{(r - s)(-t + s)}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^+(t) $ & $\frac{(q - 1)(q + 1)(q^2s - t)r^2}{(r - s)(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^+(s) $ &$\frac{-r^2(q - 1)(q + 1)(q^2t - s)}{(r - t)(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(s) \mathcal W^+(r) $ & $\frac{-(q - 1)^2(q + 1)^2srt}{(r - t)(-t + s)}$\\
\hline
$\mathcal G(r) \mathcal W^-(s) \mathcal W^-(t) $ &$\frac{r^2ts(q - 1)^2(q + 1)^2}{(r - t)(r - s)}$\\
$\mathcal G(s) \mathcal W^-(r) \mathcal W^-(t) $ &$\frac{-r^2ts(q - 1)^2(q + 1)^2}{(r - s)(-t + s)}$ \\
$\mathcal G(t) \mathcal W^-(r) \mathcal W^-(s) $ &$\frac{r^2ts(q - 1)^2(q + 1)^2}{(r - t)(-t + s)}$\\
\hline
$\mathcal G(r) \mathcal W^+(s) \mathcal W^+(t) $ &$\frac{(q^2r - t)(q^2r - s)}{(r - t)(r - s)}$ \\
$\mathcal G(s) \mathcal W^+(r) \mathcal W^+(t) $ & $\frac{-(q - 1)(q + 1)(q^2s - t)r}{(r - s)(-t + s)}$\\
$\mathcal G(t) \mathcal W^+(r) \mathcal W^+(s) $&$\frac{r(q - 1)(q + 1)(q^2t - s)}{(r - t)(-t + s)}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal {\tilde G}(s)  \mathcal {\tilde G}(t)$ & $1 + f_{s, r}b'_{t, s}A'_{s, r}e_{t, r} + f_{s, r}B'_{t, s}A'_{t, r}e_{s, r} - F_{s, r}B'_{t, s}b_{t, r}e_{s, r} - F_{s, r}b'_{t, s}b_{s, r}e_{t, r}$\\&$ - f_{s, r}b'_{t, r}a'_{r, s}e_{t, r} + f_{s, r}B'_{t, r}a'_{t, s}e_{r, t} + f_{s, r}B'_{t, r}A'_{t, s}e_{r, s} + F_{s, r}A_{t, s}A'_{s, r}e_{t, r}$\\&$ + F_{s, r}a_{t, s}A'_{t, r}e_{s, r}$\\
$\mathcal G(s) \mathcal {\tilde G}(r)  \mathcal {\tilde G}(t)$ &$f_{s, r}b'_{t, s}a'_{s, r}e_{t, s} - f_{s, r}B'_{t, s}a'_{t, r}e_{s, t} - f_{s, r}B'_{t, s}A'_{t, r}e_{s, r} + F_{s, r}B'_{t, s}b_{t, r}e_{s, r}$\\&$+ F_{s, r}B'_{t, s}B_{t, r}e_{s, t} - f_{s, r}b'_{t, r}A'_{r, s}e_{t, s} - f_{s, r}B'_{t, r}A'_{t, s}e_{r, s} + F_{s, r}A_{t, s}a'_{s, r}e_{t, s}$\\&$- F_{s, r}a_{t, s}a'_{t, r}e_{s, t}- F_{s, r}a_{t, s}A'_{t, r}e_{s, r} - F_{s, r}b'_{t, s}B_{s, r}e_{t, s}$\\
$\mathcal G(t) \mathcal {\tilde G}(r)  \mathcal {\tilde G}(s)$ & $-f_{s, r}b'_{t, s}a'_{s, r}e_{t, s} - f_{s, r}b'_{t, s}A'_{s, r}e_{t, r} + f_{s, r}B'_{t, s}a'_{t, r}e_{s, t} - F_{s, r}B'_{t, s}B_{t, r}e_{s, t}$\\&$+ F_{s, r}b'_{t, s}B_{s, r}e_{t, s} + f_{s, r}b'_{t, r}a'_{r, s}e_{t, r}+ f_{s, r}b'_{t, r}A'_{r, s}e_{t, s} - f_{s, r}B'_{t, r}a'_{t, s}e_{r, t} $\\&$+ F_{s, r}a_{t, s}a'_{t, r}e_{s, t} - F_{s, r}A_{t, s}a'_{s, r}e_{t, s} - F_{s, r}A_{t, s}A'_{s, r}e_{t, r} + F_{s, r}b'_{t, s}b_{s, r}e_{t, r}$\\
\hline
$ \mathcal W^-(r) \mathcal W^+(s)\mathcal {\tilde G}(t)$ & $-f_{s, r}b_{t, r}a_{t, s} + f_{s, r}B'_{t, s}A'_{t, r} + F_{s, r}a_{t, s}A'_{t, r} - F_{s, r}B'_{t, s}b_{t, r}$\\
$ \mathcal W^-(r) \mathcal W^+(t)\mathcal {\tilde G}(s)$ & $-f_{t, r} - f_{s, r}b_{t, r}A_{t, s} + f_{s, r}b'_{t, s}A'_{s, r} - f_{s, r}b'_{t, r}a'_{r, s} $\\&$+ F_{s, r}A_{t, s}A'_{s, r} - F_{s, r}b'_{t, s}b_{s, r}$\\
$ \mathcal W^-(s) \mathcal W^+(t)\mathcal {\tilde G}(r) $ & $f_{s, r}b_{t, s}A_{t, r} + F_{s, r}A'_{t, s}A_{t, r} - F_{s, r}b_{t, s}b'_{t, r} + f_{s, r}b'_{t, s}a'_{s, r}$\\&$ - f_{s, r}b'_{t, r}A'_{r, s}+ F_{s, r}A_{t, s}a'_{s, r} - F_{s, r}b'_{t, s}B_{s, r}$\\
$ \mathcal W^-(s) \mathcal W^+(r)\mathcal {\tilde G}(t) $ & $f_{s, r}b_{t, s}a_{t, r} + F_{s, r}A'_{t, s}a_{t, r} - F_{s, r}b_{t, s}B'_{t, r} - f_{s, r}B'_{t, r}A'_{t, s}$ \\
$ \mathcal W^-(t) \mathcal W^+(r)\mathcal {\tilde G}(s) $ &$f_{t, r} + f_{s, r}B_{t, s}a_{s, r} - f_{s, r}B_{t, r}A_{r, s} + F_{s, r}a'_{t, s}a_{s, r}$\\&$ - F_{s, r}B_{t, s}B'_{s, r} - f_{s, r}B'_{t, r}a'_{t, s}$ \\
$ \mathcal W^-(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$ & $f_{s, r}B_{t, s}A_{s, r} - f_{s, r}B_{t, r}a_{r, s} + F_{s, r}a'_{t, s}A_{s, r} - F_{s, r}B_{t, s}b'_{s, r}$\\&$ + f_{s, r}B'_{t, s}a'_{t, r} + F_{s, r}a_{t, s}a'_{t, r} - F_{s, r}B'_{t, s}B_{t, r}$\\
\hline
$ \mathcal W^-(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ &$f_{s, r}B_{t, s}a'_{s, r} + f_{s, r}b_{t, s}a'_{t, r} - f_{s, r}B_{t, r}A'_{r, s} + F_{s, r}a'_{t, s}a'_{s, r}$\\&$ + F_{s, r}A'_{t, s}a'_{t, r} - F_{s, r}B_{t, s}B_{s, r} - F_{s, r}b_{t, s}B_{t, r}$\\
$ \mathcal W^-(r) \mathcal W^-(t)\mathcal {\tilde G}(s) $ &$-F_{t, r} + f_{s, r}B_{t, s}A'_{s, r} - f_{s, r}B_{t, r}a'_{r, s} - f_{s, r}b_{t, r}a'_{t, s}$\\&$+ F_{s, r}a'_{t, s}A'_{s, r} - F_{s, r}B_{t, s}b_{s, r}$ \\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ &$f_{s, r}b_{t, s}A'_{t, r} - f_{s, r}b_{t, r}A'_{t, s} + F_{s, r}A'_{t, s}A'_{t, r} - F_{s, r}b_{t, s}b_{t, r}$\\
\hline
$ \mathcal W^+(s) \mathcal W^+(t)\mathcal {\tilde G}(r) $ &$f_{s, r}b'_{t, s}A_{s, r} + f_{s, r}B'_{t, s}A_{t, r} - f_{s, r}b'_{t, r}a_{r, s} + F_{s, r}A_{t, s}A_{s, r}$\\&$+ F_{s, r}a_{t, s}A_{t, r} - F_{s, r}b'_{t, s}b'_{s, r} - F_{s, r}B'_{t, s}b'_{t, r}$ \\
$ \mathcal W^+(r) \mathcal W^+(t)\mathcal {\tilde G}(s)$ & $F_{t, r} + f_{s, r}b'_{t, s}a_{s, r} - f_{s, r}b'_{t, r}A_{r, s} - f_{s, r}B'_{t, r}A_{t, s}$\\&$ + F_{s, r}A_{t, s}a_{s, r} - F_{s, r}b'_{t, s}B'_{s, r}$\\
$ \mathcal W^+(r) \mathcal W^+(s)\mathcal {\tilde G}(t) $&$f_{s, r}B'_{t, s}a_{t, r} - f_{s, r}B'_{t, r}a_{t, s} + F_{s, r}a_{t, s}a_{t, r} - F_{s, r}B'_{t, s}B'_{t, r}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal {\tilde G}(s)  \mathcal {\tilde G}(t)$ & $1 + f_{t, r}b'_{s, t}A'_{t, r}e_{s, r} + f_{t, r}B'_{s, t}A'_{s, r}e_{t, r} - F_{t, r}B'_{s, t}b_{s, r}e_{t, r} - F_{t, r}b'_{s, t}b_{t, r}e_{s, r}$\\&$ - f_{t, r}b'_{s, r}a'_{r, t}e_{s, r} + f_{t, r}B'_{s, r}a'_{s, t}e_{r, s} + f_{t, r}B'_{s, r}A'_{s, t}e_{r, t} + F_{t, r}A_{s, t}A'_{t, r}e_{s, r}$\\&$ + F_{t, r}a_{s, t}A'_{s, r}e_{t, r}$\\
$\mathcal G(s) \mathcal {\tilde G}(r)  \mathcal {\tilde G}(t)$ &$-f_{t, r}b'_{s, t}a'_{t, r}e_{s, t} - f_{t, r}b'_{s, t}A'_{t, r}e_{s, r} + f_{t, r}B'_{s, t}a'_{s, r}e_{t, s} - F_{t, r}B'_{s, t}B_{s, r}e_{t, s}$\\&$+ F_{t, r}b'_{s, t}B_{t, r}e_{s, t} + f_{t, r}b'_{s, r}a'_{r, t}e_{s, r}+ f_{t, r}b'_{s, r}A'_{r, t}e_{s, t} - f_{t, r}B'_{s, r}a'_{s, t}e_{r, s} $\\&$+ F_{t, r}a_{s, t}a'_{s, r}e_{t, s} - F_{t, r}A_{s, t}a'_{t, r}e_{s, t} - F_{t, r}A_{s, t}A'_{t, r}e_{s, r} + F_{t, r}b'_{s, t}b_{t, r}e_{s, r}$\\
$\mathcal G(t) \mathcal {\tilde G}(r)  \mathcal {\tilde G}(s)$ & $f_{t, r}b'_{s, t}a'_{t, r}e_{s, t} - f_{t, r}B'_{s, t}a'_{s, r}e_{t, s} - f_{t, r}B'_{s, t}A'_{s, r}e_{t, r} + F_{t, r}B'_{s, t}b_{s, r}e_{t, r}$\\&$+ F_{t, r}B'_{s, t}B_{s, r}e_{t, s} - f_{t, r}b'_{s, r}A'_{r, t}e_{s, t} - f_{t, r}B'_{s, r}A'_{s, t}e_{r, t} + F_{t, r}A_{s, t}a'_{t, r}e_{s, t}$\\&$- F_{t, r}a_{s, t}a'_{s, r}e_{t, s}- F_{t, r}a_{s, t}A'_{s, r}e_{t, r} - F_{t, r}b'_{s, t}B_{t, r}e_{s, t}$\\
\hline
$ \mathcal W^-(r) \mathcal W^+(s)\mathcal {\tilde G}(t)$ & $-f_{s, r} - f_{t, r}b_{s, r}A_{s, t} + f_{t, r}b'_{s, t}A'_{t, r} - f_{t, r}b'_{s, r}a'_{r, t} $\\&$+ F_{t, r}A_{s, t}A'_{t, r} - F_{t, r}b'_{s, t}b_{t, r}$\\
$ \mathcal W^-(r) \mathcal W^+(t)\mathcal {\tilde G}(s)$ & $-f_{t, r}b_{s, r}a_{s, t} + f_{t, r}B'_{s, t}A'_{s, r} + F_{t, r}a_{s, t}A'_{s, r} - F_{t, r}B'_{s, t}b_{s, r}$\\
$ \mathcal W^-(s) \mathcal W^+(t)\mathcal {\tilde G}(r) $ & $f_{t, r}B_{s, t}A_{t, r} - f_{t, r}B_{s, r}a_{r, t} + F_{t, r}a'_{s, t}A_{t, r} - F_{t, r}B_{s, t}b'_{t, r}$\\&$ + f_{t, r}B'_{s, t}a'_{s, r} + F_{t, r}a_{s, t}a'_{s, r} - F_{t, r}B'_{s, t}B_{s, r}$\\
$ \mathcal W^-(s) \mathcal W^+(r)\mathcal {\tilde G}(t) $ & $f_{s, r} + f_{t, r}B_{s, t}a_{t, r} - f_{t, r}B_{s, r}A_{r, t} + F_{t, r}a'_{s, t}a_{t, r}$\\&$ - F_{t, r}B_{s, t}B'_{t, r} - f_{t, r}B'_{s, r}a'_{s, t}$ \\
$ \mathcal W^-(t) \mathcal W^+(r)\mathcal {\tilde G}(s) $ &$f_{t, r}b_{s, t}a_{s, r} + F_{t, r}A'_{s, t}a_{s, r} - F_{t, r}b_{s, t}B'_{s, r} - f_{t, r}B'_{s, r}A'_{s, t}$ \\
$ \mathcal W^-(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$ & $f_{t, r}b_{s, t}A_{s, r} + F_{t, r}A'_{s, t}A_{s, r} - F_{t, r}b_{s, t}b'_{s, r} + f_{t, r}b'_{s, t}a'_{t, r}$\\&$ - f_{t, r}b'_{s, r}A'_{r, t}+ F_{t, r}A_{s, t}a'_{t, r} - F_{t, r}b'_{s, t}B_{t, r}$\\
\hline
$ \mathcal W^-(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ &$f_{t, r}B_{s, t}a'_{t, r} + f_{t, r}b_{s, t}a'_{s, r} - f_{t, r}B_{s, r}A'_{r, t} + F_{t, r}a'_{s, t}a'_{t, r}$\\&$ + F_{t, r}A'_{s, t}a'_{s, r} - F_{t, r}B_{s, t}B_{t, r} - F_{t, r}b_{s, t}B_{s, r}$\\
$ \mathcal W^-(r) \mathcal W^-(t)\mathcal {\tilde G}(s) $ &$f_{t, r}b_{s, t}A'_{s, r} - f_{t, r}b_{s, r}A'_{s, t} + F_{t, r}A'_{s, t}A'_{s, r} - F_{t, r}b_{s, t}b_{s, r}
$ \\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ &$-F_{s, r} + f_{t, r}B_{s, t}A'_{t, r} - f_{t, r}B_{s, r}a'_{r, t} - f_{t, r}b_{s, r}a'_{s, t}$\\&$+ F_{t, r}a'_{s, t}A'_{t, r} - F_{t, r}B_{s, t}b_{t, r}$ \\
\hline
$ \mathcal W^+(s) \mathcal W^+(t)\mathcal {\tilde G}(r) $ &$f_{t, r}b'_{s, t}A_{t, r} + f_{t, r}B'_{s, t}A_{s, r} - f_{t, r}b'_{s, r}a_{r, t} + F_{t, r}A_{s, t}A_{t, r}$\\&$+ F_{t, r}a_{s, t}A_{s, r} - F_{t, r}b'_{s, t}b'_{t, r} - F_{t, r}B'_{s, t}b'_{s, r}$ \\
$ \mathcal W^+(r) \mathcal W^+(t)\mathcal {\tilde G}(s)$ & $f_{t, r}B'_{s, t}a_{s, r} - f_{t, r}B'_{s, r}a_{s, t} + F_{t, r}a_{s, t}a_{s, r} - F_{t, r}B'_{s, t}B'_{s, r}$\\
$ \mathcal W^+(r) \mathcal W^+(s)\mathcal {\tilde G}(t) $&$F_{s, r} + f_{t, r}b'_{s, t}a_{t, r} - f_{t, r}b'_{s, r}A_{r, t} - f_{t, r}B'_{s, r}A_{s, t}$\\&$ + F_{t, r}A_{s, t}a_{t, r} - F_{t, r}b'_{s, t}B'_{t, r}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal {\tilde G}(s)  \mathcal {\tilde G}(t)$ & $ \frac{q^{10}r^2st - 3q^8r^2st + 4q^6r^2st - 4q^4r^2st - q^4r^2 + q^4rs + q^4rt - q^4st + 3q^2r^2st - r^2st}{q^4(r - s)(t - r)}$\\
$\mathcal G(s) \mathcal {\tilde G}(r)  \mathcal {\tilde G}(t)$ &$ \frac{trs^2(q^4 + 1)(q - 1)^3(q + 1)^3}{q^4(-t + s)(r - s)}$\\
$\mathcal G(t) \mathcal {\tilde G}(r)  \mathcal {\tilde G}(s)$ & $ \frac{t^2rs(q^4 + 1)(q - 1)^3(q + 1)^3}{q^4(t - s)(-t + r)}$\\
\hline
$ \mathcal W^-(r) \mathcal W^+(s)\mathcal {\tilde G}(t)$ & $ \frac{rsQ(q^8r^2t^2 - q^8rst^2 - q^6r^2s^2t^2 - q^6r^2t^2 + q^6rs^2t + 2q^6rst^2 + 2q^4r^2s^2t^2 - q^6rt - q^4r^2s^2)}{q^{4}(r - s)(t - s)(-t + r)}$\\
&$
+\frac{rsQ(- 3q^4rst^2 - q^2r^2s^2t^2 + q^4rs + q^4t^2 + q^2r^2st + 2q^2rst^2 - q^2s^2t^2 - q^2st - rst^2 + s^2t^2)}{q^{4}(r - s)(t - s)(-t + r)}
$\\
$ \mathcal W^-(r) \mathcal W^+(t)\mathcal {\tilde G}(s)$ & $ \frac{Q(q^8r^2s^2 - q^8rs^2t - q^6r^2s^2t^2 - q^6r^2s^2 + 2q^6rs^2t + q^6rst^2 + 2q^4r^2s^2t^2 - q^6rs)}{q^{4}(r - s)(-t + s)(-t + r)}$\\
& $+ \frac{Q(- q^4r^2t^2 - 3q^4rs^2t - q^2r^2s^2t^2 + q^4rt + q^4s^2 + q^2r^2st + 2q^2rs^2t - q^2s^2t^2 - q^2st - rs^2t + s^2t^2)rt}{q^{4}(r - s)(-t + s)(-t + r)}$\\
$ \mathcal W^-(s) \mathcal W^+(t)\mathcal {\tilde G}(r) $ & $ \frac{Q(q^2-1)(q^6rs^2 - q^6rst - q^4rs^2t^2 + q^4rst + q^4st^2 + q^2rs^2t^2 - q^4s - q^2rst - q^2s^2t + q^2t + rst - rt^2)rst}{q^{4}(r - s)(t-  s)(-t + r)}$\\
$ \mathcal W^-(s) \mathcal W^+(r)\mathcal {\tilde G}(t) $ & $ \frac{rsQ(q^8rst^2 - q^8s^2t^2 + q^6r^2s^2t^2 - q^6r^2st - 2q^6rst^2 + q^6s^2t^2 - 2q^4r^2s^2t^2+q^6st)}{q^{4}(r - s)(t - s)(-t + r)}$ \\
& $ +\frac{rsQ(q^4r^2s^2 + 3q^4rst^2 + q^2r^2s^2t^2 - q^4rs - q^4t^2 + q^2r^2t^2 - q^2rs^2t - 2q^2rst^2 + q^2rt - r^2t^2 + rst^2)}{q^{4}(r - s)(t - s)(-t + r)}$ \\
$ \mathcal W^-(t) \mathcal W^+(r)\mathcal {\tilde G}(s) $ &$ \frac{Q(q^8rs^2t - q^8s^2t^2 + q^6r^2s^2t^2 - q^6r^2st - 2q^6rs^2t + q^6s^2t^2 - 2q^4r^2s^2t^2 + q^6st)rt}{q^{4}(r - s)(-t + s)(-t + r)}$ \\
 &$ \frac{Q(q^4r^2t^2 + 3q^4rs^2t + q^2r^2s^2t^2 - q^4rt - q^4s^2 + q^2r^2s^2 - 2q^2rs^2t - q^2rst^2 + q^2rs - r^2s^2 + rs^2t)rt}{q^{4}(r - s)(-t + s)(-t + r)}$ \\
$ \mathcal W^-(t) \mathcal W^+(s) \mathcal {\tilde G}(r)$ & $ \frac{Q(1-q^2)(q^6rst - q^6rt^2 + q^4rs^2t^2 - q^4rst - q^4s^2t - q^2rs^2t^2 + q^4t + q^2rst + q^2st^2 - q^2s + rs^2 - rst)rst}{q^{4}(r - s)(-t + s)(-t + r)}$\\
\hline
$ \mathcal W^-(s) \mathcal W^-(t) \mathcal {\tilde G}(r)$ &$ \frac{tsrQ(q^2-1)(q^6rst - q^4rst + q^2rst - q^2s - q^2t + r)}{(-t + r)q^{4}(r - s)}$\\
$ \mathcal W^-(r) \mathcal W^-(t)\mathcal {\tilde G}(s) $ &$ \frac{rtQ(q^8rs^2t - 2q^6rs^2t + 2q^4rs^2t - q^4rt - q^4s^2 - q^2rs^2t + q^2rs + q^2s^2 + q^2st - s^2)}{q^{4}(t - s)(r - s)}$ \\
$\mathcal W^-(r) \mathcal W^-(s) \mathcal {\tilde G}(t)$ &$ \frac{Q(q^8rst^2 - 2q^6rst^2 + 2q^4rst^2 - q^4rs - q^4t^2 - q^2rst^2 + q^2rt + q^2st + q^2t^2 - t^2)rs}{q^{4}(-t + s)(-t + r)}$\\
\hline
$ \mathcal W^+(s) \mathcal W^+(t)\mathcal {\tilde G}(r) $ &$ \frac{trsQ(q^2-1)(q^6r + q^4rst - q^4s - q^4t - q^2rst + rst)}{(-t + r)q^{4}(r - s)}$ \\
$ \mathcal W^+(r) \mathcal W^+(t)\mathcal {\tilde G}(s)$ & $ \frac{rtQ(q^8s^2 + q^6rs^2t - q^6rs - q^6s^2 - q^6st - 2q^4rs^2t + q^4rt + q^4s^2 + 2q^2rs^2t - rs^2t)}{q^{4}(t - s)(r - s)}$\\
$ \mathcal W^+(r) \mathcal W^+(s)\mathcal {\tilde G}(t) $&$ \frac{Q(q^8t^2 + q^6rst^2 - q^6rt - q^6st - q^6t^2 - 2q^4rst^2 + q^4rs + q^4t^2 + 2q^2rst^2 - rst^2)rs}{q^{4}(-t + s)(-t + r)}$ 
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s)  \mathcal {\tilde G}(t)$ & $e_{t, r}A'_{t, s}$\\
$\mathcal G(r) \mathcal W^-(t)  \mathcal {\tilde G}(s)$ & $e_{s, r}A'_{r, t} + e_{t, r}a'_{t, s}$\\
$\mathcal G(s) \mathcal W^-(t)  \mathcal {\tilde G}(r)$ & $-e_{s, r}A'_{s, t}$\\
$\mathcal G(s) \mathcal W^-(r)  \mathcal {\tilde G}(t)$ & $0$\\
$\mathcal G(t) \mathcal W^-(r)  \mathcal {\tilde G}(s)$ & $e_{s, r}a'_{r, t} - e_{t, r}a'_{r, s}$\\
$\mathcal G(t) \mathcal W^-(s)  \mathcal {\tilde G}(r)$ & $-e_{s, r}a'_{s, t} - e_{t, r}A'_{r, s}$\\
\hline
$\mathcal G(r) \mathcal W^+(s)  \mathcal {\tilde G}(t)$ & $e_{t, r}a_{t, s}$\\
$\mathcal G(r) \mathcal W^+(t)  \mathcal {\tilde G}(s)$ & $e_{s, r}a_{r, t} + e_{t, r}A_{t, s}$\\
$\mathcal G(s) \mathcal W^+(t)  \mathcal {\tilde G}(r)$ & $-e_{s, r}a_{s, t}$\\
$\mathcal G(s) \mathcal W^+(r)  \mathcal {\tilde G}(t)$ & $0$\\
$\mathcal G(t) \mathcal W^+(r)  \mathcal {\tilde G}(s)$ & $e_{s, r}A_{r, t} - e_{t, r}A_{r, s}$\\
$\mathcal G(t) \mathcal W^+(s)  \mathcal {\tilde G}(r)$ & $-e_{s, r}A_{s, t} - e_{t, r}a_{r, s}$\\
\hline
$\mathcal W^-(r) \mathcal W^+(s)  \mathcal W^+(t)$ & $1$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s)  \mathcal {\tilde G}(t)$ & $e_{t, r}A'_{r, s} + e_{s, r}a'_{s, t}$\\
$\mathcal G(r) \mathcal W^-(t)  \mathcal {\tilde G}(s)$ & $e_{s, r}A'_{s, t}$\\
$\mathcal G(s) \mathcal W^-(t)  \mathcal {\tilde G}(r)$ & $-e_{t, r}a'_{t, s} - e_{s, r}A'_{r, t}$\\
$\mathcal G(s) \mathcal W^-(r)  \mathcal {\tilde G}(t)$ & $e_{t, r}a'_{r, s} - e_{s, r}a'_{r, t}$\\
$\mathcal G(t) \mathcal W^-(r)  \mathcal {\tilde G}(s)$ & $0$\\
$\mathcal G(t) \mathcal W^-(s)  \mathcal {\tilde G}(r)$ & $-e_{t, r}A'_{t, s}$\\
\hline
$\mathcal G(r) \mathcal W^+(s)  \mathcal {\tilde G}(t)$ & $e_{t, r}a_{r, s} + e_{s, r}A_{s, t}$\\
$\mathcal G(r) \mathcal W^+(t)  \mathcal {\tilde G}(s)$ & $e_{s, r}a_{s, t}$\\
$\mathcal G(s) \mathcal W^+(t)  \mathcal {\tilde G}(r)$ & $-e_{t, r}A_{t, s} - e_{s, r}a_{r, t}$\\
$\mathcal G(s) \mathcal W^+(r)  \mathcal {\tilde G}(t)$ & $e_{t, r}A_{r, s} - e_{s, r}A_{r, t}$\\
$\mathcal G(t) \mathcal W^+(r)  \mathcal {\tilde G}(s)$ & $0$\\
$\mathcal G(t) \mathcal W^+(s)  \mathcal {\tilde G}(r)$ & $-e_{t, r}a_{t, s}$\\
\hline
$\mathcal W^-(r) \mathcal W^+(s)  \mathcal W^+(t)$ & $1$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal G(r) \mathcal W^-(s)  \mathcal {\tilde G}(t)$ & $ \frac{-q^4ts}{(-t + s)(-t + r)(q^2 + 1)^3}$\\
$\mathcal G(r) \mathcal W^-(t)  \mathcal {\tilde G}(s)$ & $ \frac{q^4ts}{(-t + s)(-s + r)(q^2 + 1)^3}$\\
$\mathcal G(s) \mathcal W^-(t)  \mathcal {\tilde G}(r)$ & $ \frac{-q^4ts}{(-t + s)(-s + r)(q^2 + 1)^3}$\\
$\mathcal G(s) \mathcal W^-(r)  \mathcal {\tilde G}(t)$ & $0$\\
$\mathcal G(t) \mathcal W^-(r)  \mathcal {\tilde G}(s)$ & $0$\\
$\mathcal G(t) \mathcal W^-(s)  \mathcal {\tilde G}(r)$ & $ \frac{q^4ts}{(-t + s)(-t + r)(q^2 + 1)^3}$\\
\hline
$\mathcal G(r) \mathcal W^+(s)  \mathcal {\tilde G}(t)$ & $ \frac{q^4(q^2t - s)}{(q - 1)(q + 1)(q^2 + 1)^3(-t + r)(-t + s)}$\\
$\mathcal G(r) \mathcal W^+(t)  \mathcal {\tilde G}(s)$ & $ \frac{-(q^2s - t)q^4}{(q - 1)(q + 1)(q^2 + 1)^3(-s + r)(-t + s)}$\\
$\mathcal G(s) \mathcal W^+(t)  \mathcal {\tilde G}(r)$ & $ \frac{(q^2s - t)q^4}{(q - 1)(q + 1)(q^2 + 1)^3(-s + r)(-t + s)}$\\
$\mathcal G(s) \mathcal W^+(r)  \mathcal {\tilde G}(t)$ & $0$\\
$\mathcal G(t) \mathcal W^+(r)  \mathcal {\tilde G}(s)$ & $0$\\
$\mathcal G(t) \mathcal W^+(s)  \mathcal {\tilde G}(r)$ & $ \frac{-q^4(q^2t - s)}{(q - 1)(q + 1)(q^2 + 1)^3(-t + r)(-t + s)}$\\
\hline
$\mathcal W^-(r) \mathcal W^+(s)  \mathcal W^+(t)$ & $1$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal W^-(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $b_{s, r}b_{t, r} + B'_{s, r}A'_{t, r}$\\
$\mathcal W^-(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $B_{s, r}b_{t, s} + b'_{s, r}A'_{t, s}$\\
$\mathcal W^-(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $B_{s, r}B_{t, s} + b_{s, r}B_{t, r} + b'_{s, r}a'_{t, s} + B'_{s, r}a'_{t, r}$\\
\hline
$\mathcal W^+(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $b_{s, r}B'_{t, r} + B'_{s, r}a_{t, r}$\\
$\mathcal W^+(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $B_{s, r}B'_{t, s} + b'_{s, r}a_{t, s}$\\
$\mathcal W^+(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $B_{s, r}b'_{t, s} + b_{s, r}b'_{t, r} + b'_{s, r}A_{t, s} + B'_{s, r}A_{t, r}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal W^-(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $b_{t, r}b_{s, r} + B'_{t, r}A'_{s, r}$\\
$\mathcal W^-(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $B_{t, r}B_{s, t} + b_{t, r}B_{s, r} + b'_{t, r}a'_{s, t} + B'_{t, r}a'_{s, r}$\\
$\mathcal W^-(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $B_{t, r}b_{s, t} + b'_{t, r}A'_{s, t}$\\
\hline
$\mathcal W^+(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $b_{t, r}B'_{s, r} + B'_{t, r}a_{s, r}$\\
$\mathcal W^+(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $B_{t, r}b'_{s, t} + b_{t, r}b'_{s, r} + b'_{t, r}A_{s, t} + B'_{t, r}A_{s, r}$\\
$\mathcal W^+(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $B_{t, r}B'_{s, t} + b'_{t, r}a_{s, t}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal W^-(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $\frac{q^6r^2st - 2q^4r^2st - q^4r^2 + q^2r^2st + q^2rs + q^2rt - st}{q^4(s - r)(-t + r)}$\\
$\mathcal W^-(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $\frac{s(q - 1)(q + 1)(q^4s^2t - q^2s^2t - q^2s + t)}{q^4(-s + r)(-t + s)}$\\
$\mathcal W^-(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $\frac{(q - 1)(q + 1)(q^4st^2 - q^2st^2 - q^2t + s)t}{(t - r)q^4(-t + s)}$\\
\hline
$\mathcal W^+(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $\frac{r(q - 1)(q + 1)(q^4st - q^2rs - q^2rt + st)}{q^4(-s + r)(-t + r)}$\\
$\mathcal W^+(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $\frac{s^2(q - 1)(q + 1)(q^4t - q^2s - q^2t + t)}{q^4(s - r)(-t + s)}$\\
$\mathcal W^+(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $\frac{(q - 1)(q + 1)(q^4s - q^2s - q^2t + s)t^2}{(-t + r)q^4(-t + s)}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal W^-(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $A'_{s, r}b_{t, r} + a_{s, r}A'_{t, r}$\\
$\mathcal W^-(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $a'_{s, r}b_{t, s} + A_{s, r}A'_{t, s}$\\
$\mathcal W^-(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $a'_{s, r}B_{t, s} + A'_{s, r}B_{t, r} + A_{s, r}a'_{t, s} + a_{s, r}a'_{t, r}$\\
\hline
$\mathcal W^+(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $A'_{s, r}B'_{t, r} + a_{s, r}a_{t, r}$\\
$\mathcal W^+(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $a'_{s, r}B'_{t, s} + A_{s, r}a_{t, s}$\\
$\mathcal W^+(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $a'_{s, r}b'_{t, s} + A'_{s, r}b'_{t, r} + A_{s, r}A_{t, s} + a_{s, r}A_{t, r}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal W^-(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $A'_{t, r}b_{s, r} + a_{t, r}A'_{s, r}$\\
$\mathcal W^-(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $a'_{t, r}B_{s, t} + A'_{t, r}B_{s, r} + A_{t, r}a'_{s, t} + a_{t, r}a'_{s, r}$\\
$\mathcal W^-(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $a'_{t, r}b_{s, t} + A_{t, r}A'_{s, t}$\\
\hline
$\mathcal W^+(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $A'_{t, r}B'_{s, r} + a_{t, r}a_{s, r}$\\
$\mathcal W^+(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $a'_{t, r}b'_{s, t} + A'_{t, r}b'_{s, r} + A_{t, r}A_{s, t} + a_{t, r}A_{s, r}$\\
$\mathcal W^+(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $a'_{t, r}B'_{s, t} + A_{t, r}a_{s, t}$
\end{tabular}
\begin{tabular}[t]{c|c}
  {\rm term} & {\rm coefficient} 
   \\
\hline
$\mathcal W^-(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $ \frac{r(q - 1)(q + 1)(q^4st - q^2rs - q^2rt + st)}{(s - r)(-t + r)q^2}$\\
$\mathcal W^-(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $ \frac{s^2(q - 1)(q + 1)(q^4t - q^2s - q^2t + t)}{(s - r)(t - s)q^2}$\\
$\mathcal W^-(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $ \frac{(q - 1)(q + 1)(q^4s - q^2s - q^2t + s)t^2}{(t - r)q^2(-t + s)}$\\
\hline
$\mathcal W^+(r) \mathcal {\tilde G}(s) \mathcal {\tilde G}(t)$ & $ \frac{q^6st - q^4r^2st - q^4rs - q^4rt + 2q^2r^2st + q^2r^2 - r^2st}{(s - r)(t - r)q^2}$\\
$\mathcal W^+(s) \mathcal {\tilde G}(r) \mathcal {\tilde G}(t)$ & $ \frac{s(q - 1)(q + 1)(q^4t - q^2s^2t - q^2s + s^2t)}{(s - r)(-t + s)q^2}$\\
$\mathcal W^+(t) \mathcal {\tilde G}(r) \mathcal {\tilde G}(s)$ & $ \frac{(q - 1)(q + 1)(q^4s - q^2st^2 - q^2t + st^2)t}{(t - r)q^2(t - s)}$
\end{tabular}
